Real-time $\ell^1$ -- $\ell^2$ deblurring using wavelet expansions of operators

Image deblurring is a fundamental problem in imaging, usually solved with com-putationally intensive optimization procedures. We show that the minimization can be significantly accelerated by leveraging the fact that images and blur operators are compressible in the same orthogonal wavelet basis. The proposed methodology consists of three ingredients: i) a sparse approximation of the blur operator in wavelet bases, ii) a diagonal preconditioner and iii) an implementation on massively parallel architectures. Combing the three ingredients leads to acceleration factors ranging from 30 to 250 on a typical workstation. For instance, a 1024 x 1024 image can be deblurred in 0.15 seconds, which corresponds to real-time.

==> images/2015-11-24_19-08-45/deconvolution_CF_vs_iteration.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\textwidth,
height=0.85\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}\tiny},
xmin=0,
xmax=2000,
xlabel={\# iterations},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}\tiny},
ymode=log,
ymin=1e-16,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black,font=\tiny}
]
\addplot [color=orange,dashed]
  table[row sep=crcr]{%
1	1\\
11	0.0233802954883492\\
21	0.0131624875833247\\
31	0.00898532772894091\\
41	0.00666973176463319\\
51	0.00520739959946706\\
61	0.00421022184854188\\
71	0.00349446400435488\\
81	0.00296075729297436\\
91	0.00255100407458711\\
101	0.00222886872775987\\
111	0.00197034834993514\\
121	0.00175929428427603\\
131	0.00158425829832534\\
141	0.00143723021119431\\
151	0.00131227325813664\\
161	0.00120486996144264\\
171	0.00111172097014535\\
181	0.0010303425998876\\
191	0.000958726063495788\\
201	0.000895249458117898\\
211	0.000838558076699622\\
221	0.000787680030540547\\
231	0.000741776635997191\\
241	0.000700228403059348\\
251	0.000662445505517153\\
261	0.000627906906211174\\
271	0.000596244781235847\\
281	0.000567115958580512\\
291	0.000540213663005539\\
301	0.000515300364167443\\
311	0.000492157548886486\\
321	0.000470605523375578\\
331	0.000450486534685679\\
341	0.000431661065815914\\
351	0.000414005517741692\\
361	0.000397410046076435\\
371	0.000381802139124898\\
381	0.000367087888798745\\
391	0.000353201456479921\\
401	0.000340058026374197\\
411	0.000327607013679084\\
421	0.000315811516149175\\
431	0.000304614873160845\\
441	0.000293977070967677\\
451	0.000283847815174272\\
461	0.000274196289761553\\
471	0.000264995832083561\\
481	0.000256219414691149\\
491	0.000247839791935494\\
501	0.000239829315058514\\
511	0.000232167015638632\\
521	0.000224832930041899\\
531	0.000217809305104683\\
541	0.000211077815591792\\
551	0.000204622166749373\\
561	0.000198427707947563\\
571	0.000192478261997502\\
581	0.000186755736197494\\
591	0.000181250222740362\\
601	0.00017595089683638\\
611	0.000170844923164737\\
621	0.000165924285284486\\
631	0.000161180047870152\\
641	0.000156600406041233\\
651	0.000152182898351348\\
661	0.000147920900978845\\
671	0.000143804741095135\\
681	0.000139826693325919\\
691	0.000135981264823661\\
701	0.000132264508397315\\
711	0.000128668506422481\\
721	0.000125190021168949\\
731	0.000121822119449593\\
741	0.000118557458946027\\
751	0.000115396105672832\\
761	0.000112332479068127\\
771	0.000109359822704178\\
781	0.0001064775264193\\
791	0.000103681362708011\\
801	0.000100968963783877\\
811	9.8337109548446e-05\\
821	9.57835077192191e-05\\
831	9.33058478455378e-05\\
841	9.09012799594403e-05\\
851	8.85645585023271e-05\\
861	8.62948134257289e-05\\
871	8.40896223359933e-05\\
881	8.19474101627984e-05\\
891	7.98643558644122e-05\\
901	7.78398517880676e-05\\
911	7.58703682459936e-05\\
921	7.39529621266196e-05\\
931	7.20866268519245e-05\\
941	7.02719000617952e-05\\
951	6.85050106628878e-05\\
961	6.67851886195651e-05\\
971	6.51097785446105e-05\\
981	6.34767771651218e-05\\
991	6.1887212980774e-05\\
1001	6.03392038507915e-05\\
1011	5.88313623300641e-05\\
1021	5.73628656560849e-05\\
1031	5.59319995531208e-05\\
1041	5.45381259838804e-05\\
1051	5.3178694147808e-05\\
1061	5.18537087871554e-05\\
1071	5.05621958993636e-05\\
1081	4.93017604289088e-05\\
1091	4.80722333360931e-05\\
1101	4.68732765392579e-05\\
1111	4.57031980850205e-05\\
1121	4.45607214240369e-05\\
1131	4.3445584647405e-05\\
1141	4.23570224507917e-05\\
1151	4.12934926924451e-05\\
1161	4.02545389976121e-05\\
1171	3.92401426871106e-05\\
1181	3.82491008346732e-05\\
1191	3.72800780748633e-05\\
1201	3.63341294301094e-05\\
1211	3.54102681772726e-05\\
1221	3.45092701726573e-05\\
1231	3.36288448772187e-05\\
1241	3.27683837317251e-05\\
1251	3.1927059020032e-05\\
1261	3.1104225953569e-05\\
1271	3.02987006367933e-05\\
1281	2.95105023225403e-05\\
1291	2.87393677840381e-05\\
1301	2.79852147185983e-05\\
1311	2.72481571998809e-05\\
1321	2.65266978531959e-05\\
1331	2.58200905293525e-05\\
1341	2.51294783165549e-05\\
1351	2.44538989469587e-05\\
1361	2.37933788037164e-05\\
1371	2.31468297076095e-05\\
1381	2.25134868932032e-05\\
1391	2.18933239029011e-05\\
1401	2.12862907020938e-05\\
1411	2.0692142866125e-05\\
1421	2.01101084705309e-05\\
1431	1.95396134854231e-05\\
1441	1.89805457943279e-05\\
1451	1.84325298691853e-05\\
1461	1.78955276052513e-05\\
1471	1.73694188866744e-05\\
1481	1.68537852692979e-05\\
1491	1.63482232505454e-05\\
1501	1.58523984473757e-05\\
1511	1.5365911503964e-05\\
1521	1.488865678829e-05\\
1531	1.44203206072082e-05\\
1541	1.3961160819556e-05\\
1551	1.35107342376456e-05\\
1561	1.30687155674121e-05\\
1571	1.26349804708617e-05\\
1581	1.22095187139262e-05\\
1591	1.17920194832626e-05\\
1601	1.13825149361344e-05\\
1611	1.09807414299904e-05\\
1621	1.05862902622318e-05\\
1631	1.01988411443112e-05\\
1641	9.81846371648998e-06\\
1651	9.44501748835818e-06\\
1661	9.07842856804894e-06\\
1671	8.7181044265696e-06\\
1681	8.3641359946657e-06\\
1691	8.01647337028785e-06\\
1701	7.67488908097973e-06\\
1711	7.33932296948119e-06\\
1721	7.00986201806601e-06\\
1731	6.68610562111026e-06\\
1741	6.36804583574752e-06\\
1751	6.05570145248474e-06\\
1761	5.74891968247449e-06\\
1771	5.44749664236157e-06\\
1781	5.15123322826089e-06\\
1791	4.86032440465513e-06\\
1801	4.57439132254693e-06\\
1811	4.29319628916092e-06\\
1821	4.0168625767186e-06\\
1831	3.74549312741123e-06\\
1841	3.47919799014589e-06\\
1851	3.21750805747477e-06\\
1861	2.96043835971661e-06\\
1871	2.70793408079065e-06\\
1881	2.45995586016978e-06\\
1891	2.21630746987694e-06\\
1901	1.97704351841396e-06\\
1911	1.74189564718475e-06\\
1921	1.51061623611961e-06\\
1931	1.28322005225441e-06\\
1941	1.05963851776783e-06\\
1951	8.39944119097377e-07\\
1961	6.24455365832532e-07\\
1971	4.12842235753352e-07\\
1981	2.04727766981638e-07\\
1991	0\\
};
\addlegendentry{ISTA -- Fourier};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
1	1\\
11	0.0144162729567086\\
21	0.00960320446262731\\
31	0.00663287473587504\\
41	0.00455093398900302\\
51	0.00372896974069037\\
61	0.00270362504773472\\
71	0.00224460662966332\\
81	0.00173313378076074\\
91	0.00137320811817953\\
101	0.00114134913879469\\
111	0.000902550381939103\\
121	0.000749153592013762\\
131	0.000617469438304091\\
141	0.000492126088148233\\
151	0.000399293807386655\\
161	0.000331504652372298\\
171	0.000267113349382366\\
181	0.000215422194205511\\
191	0.000169479140815884\\
201	0.000135967406503089\\
211	0.000108864459485071\\
221	8.59980492522758e-05\\
231	6.97093703310204e-05\\
241	5.6272000352125e-05\\
251	4.45956741351483e-05\\
261	3.51883481122813e-05\\
271	2.90171744859652e-05\\
281	2.38750090211578e-05\\
291	1.91410741311576e-05\\
301	1.56510534154942e-05\\
311	1.3019100693084e-05\\
321	1.07972747038265e-05\\
331	9.06397717624018e-06\\
341	7.54319449020679e-06\\
351	6.36065798835645e-06\\
361	5.25928405059968e-06\\
371	4.37952911134593e-06\\
381	3.75816864903339e-06\\
391	3.28834879035245e-06\\
401	2.84965379220571e-06\\
411	2.42446285317146e-06\\
421	2.07811806495212e-06\\
431	1.80811954712053e-06\\
441	1.57114638505803e-06\\
451	1.3577424008128e-06\\
461	1.17637545974504e-06\\
471	1.022531149779e-06\\
481	8.92123733761322e-07\\
491	7.81632474913703e-07\\
501	6.91725048561969e-07\\
511	6.14732011492934e-07\\
521	5.420214819739e-07\\
531	4.75009618323157e-07\\
541	4.14925423344447e-07\\
551	3.62533563510134e-07\\
561	3.17480269899445e-07\\
571	2.78489460152552e-07\\
581	2.46350267684688e-07\\
591	2.18775656459451e-07\\
601	1.92928354359926e-07\\
611	1.69396684787861e-07\\
621	1.49156962999233e-07\\
631	1.31848121502672e-07\\
641	1.1672672299382e-07\\
651	1.03679552580196e-07\\
661	9.23636634630964e-08\\
671	8.2245968056911e-08\\
681	7.26269860832025e-08\\
691	6.35572852078749e-08\\
701	5.57553211141606e-08\\
711	4.95665176779435e-08\\
721	4.46372837445007e-08\\
731	4.02679201494926e-08\\
741	3.59777175799954e-08\\
751	3.17531523974276e-08\\
761	2.77959249354131e-08\\
771	2.43472046059736e-08\\
781	2.15255013950033e-08\\
791	1.92115640265755e-08\\
801	1.71937407152864e-08\\
811	1.53589004327989e-08\\
821	1.36936860798449e-08\\
831	1.21899448091656e-08\\
841	1.08505814221941e-08\\
851	9.67956453995012e-09\\
861	8.63293823986034e-09\\
871	7.68226157830292e-09\\
881	6.82373195003191e-09\\
891	6.06023854571314e-09\\
901	5.38607130099823e-09\\
911	4.78832458606983e-09\\
921	4.26354093528339e-09\\
931	3.80611995353766e-09\\
941	3.40053008721452e-09\\
951	3.03143415766294e-09\\
961	2.69857551809869e-09\\
971	2.4078675960771e-09\\
981	2.1574859575078e-09\\
991	1.93672130059036e-09\\
1001	1.73485961656369e-09\\
1011	1.54593351907629e-09\\
1021	1.36970405158946e-09\\
1031	1.20971337323551e-09\\
1041	1.07027274681511e-09\\
1051	9.52992963248805e-10\\
1061	8.54006769975192e-10\\
1071	7.66447335264965e-10\\
1081	6.85613039068707e-10\\
1091	6.1117547547046e-10\\
1101	5.45544498227544e-10\\
1111	4.89915264339561e-10\\
1121	4.42360429997183e-10\\
1131	3.99088357368447e-10\\
1141	3.57500476356759e-10\\
1151	3.17456987295395e-10\\
1161	2.80276988992641e-10\\
1171	2.47103120608158e-10\\
1181	2.18151095004427e-10\\
1191	1.9304339877021e-10\\
1201	1.71566175894962e-10\\
1211	1.53728399939817e-10\\
1221	1.39200801393647e-10\\
1231	1.26969426562795e-10\\
1241	1.15849802074019e-10\\
1251	1.05022393236786e-10\\
1261	9.42214916337154e-11\\
1271	8.35678513553464e-11\\
1281	7.34306042915294e-11\\
1291	6.42556053012473e-11\\
1301	5.63838179038712e-11\\
1311	4.98876911287016e-11\\
1321	4.45652170994838e-11\\
1331	4.00822750041794e-11\\
1341	3.61489928857837e-11\\
1351	3.26068900217298e-11\\
1361	2.9407839941281e-11\\
1371	2.65398795272195e-11\\
1381	2.39587085491621e-11\\
1391	2.15858695083017e-11\\
1401	1.93558906371585e-11\\
1411	1.72573666080297e-11\\
1421	1.53233244316383e-11\\
1431	1.35896241022941e-11\\
1441	1.20641113698778e-11\\
1451	1.07275718534843e-11\\
1461	9.55419800228975e-12\\
1471	8.52542618982254e-12\\
1481	7.62813368382195e-12\\
1491	6.8452027069524e-12\\
1501	6.15269723899785e-12\\
1511	5.52703844074715e-12\\
1521	4.95446995062276e-12\\
1531	4.43256244850259e-12\\
1541	3.96326819768717e-12\\
1551	3.54483065049507e-12\\
1561	3.17048783228637e-12\\
1571	2.83307899784721e-12\\
1581	2.52977116359111e-12\\
1591	2.26127379863731e-12\\
1601	2.02727865088573e-12\\
1611	1.82262861377306e-12\\
1621	1.63901066637801e-12\\
1631	1.46933990328912e-12\\
1641	1.31089587740089e-12\\
1651	1.1650461516018e-12\\
1661	1.0338335076662e-12\\
1671	9.17563751248942e-13\\
1681	8.14504799120982e-13\\
1691	7.22785120674669e-13\\
1701	6.41433477150216e-13\\
1711	5.70249260038046e-13\\
1721	5.0879700208566e-13\\
1731	4.55625961266472e-13\\
1741	4.08612623113241e-13\\
1751	3.65941725258807e-13\\
1761	3.26536831798116e-13\\
1771	2.90087244185846e-13\\
1781	2.56830267610156e-13\\
1791	2.26829509647255e-13\\
1801	1.9995041580901e-13\\
1811	1.7587984110486e-13\\
1821	1.54219014960888e-13\\
1831	1.34742864415128e-13\\
1841	1.17326620760403e-13\\
1851	1.01850408180014e-13\\
1861	8.81062788286658e-14\\
1871	7.58691597443934e-14\\
1881	6.49090850747532e-14\\
1891	5.50058747482569e-14\\
1901	4.61472965387106e-14\\
1911	3.83137788842044e-14\\
1921	3.14490535442467e-14\\
1931	2.54430304830934e-14\\
1941	2.0239441460253e-14\\
1951	1.55863026161334e-14\\
1961	1.13343807911703e-14\\
1971	7.3295499353219e-15\\
1981	3.55713137715555e-15\\
1991	0\\
};
\addlegendentry{FISTA -- Fourier};

\addplot [color=black!50!green,dotted,thick]
  table[row sep=crcr]{%
1	1\\
11	0.0404353758038559\\
21	0.0117327646148297\\
31	0.00464590436222921\\
41	0.00182730880363788\\
51	0.00103995146672386\\
61	0.000658856273339839\\
71	0.00039411270434551\\
81	0.000292224594218891\\
91	0.000210414117385713\\
101	0.000146086148176329\\
111	0.000128061130652242\\
121	8.98403080623832e-05\\
131	6.63512123820739e-05\\
141	6.09762344252204e-05\\
151	4.2320459904174e-05\\
161	3.07246905221336e-05\\
171	2.8093045488795e-05\\
181	2.09436555074014e-05\\
191	1.52998306669528e-05\\
201	1.24039168802054e-05\\
211	9.59125657616951e-06\\
221	8.09761867653302e-06\\
231	6.72610462634925e-06\\
241	5.37037389310032e-06\\
251	4.04619385538257e-06\\
261	3.12248606351504e-06\\
271	2.65129153544668e-06\\
281	2.19112957236916e-06\\
291	1.82362991462515e-06\\
301	1.50642779968151e-06\\
311	1.26081920269878e-06\\
321	1.04428963518651e-06\\
331	8.09185265980163e-07\\
341	6.38946549989194e-07\\
351	5.3004050586143e-07\\
361	4.50383593625737e-07\\
371	3.8802604961663e-07\\
381	3.35264725929847e-07\\
391	2.81227555026566e-07\\
401	2.34283245279482e-07\\
411	1.92387857490936e-07\\
421	1.54788170437179e-07\\
431	1.31490585409452e-07\\
441	1.12446455397919e-07\\
451	9.61742122532068e-08\\
461	8.49642010875274e-08\\
471	7.58231349496784e-08\\
481	6.70227131803391e-08\\
491	5.80249031203586e-08\\
501	4.93039922916345e-08\\
511	3.96720186143407e-08\\
521	3.13868826018115e-08\\
531	2.65490959243235e-08\\
541	2.3654374928672e-08\\
551	2.17095828991889e-08\\
561	2.02713847127038e-08\\
571	1.85099609133586e-08\\
581	1.60079761687088e-08\\
591	1.34131047605678e-08\\
601	1.11170358603911e-08\\
611	9.17202695895452e-09\\
621	7.58186877504514e-09\\
631	6.54577851590046e-09\\
641	6.09674571144468e-09\\
651	5.92760038870501e-09\\
661	5.42762152701707e-09\\
671	4.54654561465826e-09\\
681	3.7464727011005e-09\\
691	3.20238197295377e-09\\
701	2.80412631311323e-09\\
711	2.46009675561328e-09\\
721	2.15135419173589e-09\\
731	1.9142422845589e-09\\
741	1.7379473173715e-09\\
751	1.56428979060435e-09\\
761	1.37543561350828e-09\\
771	1.18316126554802e-09\\
781	1.00137994264419e-09\\
791	8.55015454075713e-10\\
801	7.4873193221441e-10\\
811	6.76776268645277e-10\\
821	6.26956100529408e-10\\
831	5.81743389352182e-10\\
841	5.17246932401448e-10\\
851	4.30266184377467e-10\\
861	3.46256707435886e-10\\
871	2.91541908903739e-10\\
881	2.68540555774307e-10\\
891	2.60309092224318e-10\\
901	2.47594519912428e-10\\
911	2.2019042429937e-10\\
921	1.81972403924901e-10\\
931	1.47008716051401e-10\\
941	1.25083760470167e-10\\
951	1.13553120946461e-10\\
961	1.06198059566968e-10\\
971	9.87650991446435e-11\\
981	8.98014810296122e-11\\
991	7.87792584474263e-11\\
1001	6.65611952393339e-11\\
1011	5.55440270630881e-11\\
1021	4.77261803594794e-11\\
1031	4.28707760495422e-11\\
1041	3.93289322946571e-11\\
1051	3.60144364532508e-11\\
1061	3.28717194318335e-11\\
1071	2.99417598571597e-11\\
1081	2.67026174982085e-11\\
1091	2.27842045910388e-11\\
1101	1.87203447278524e-11\\
1111	1.55128113753465e-11\\
1121	1.3699530394176e-11\\
1131	1.29165943472756e-11\\
1141	1.24179043835789e-11\\
1151	1.16730783127009e-11\\
1161	1.05346694451368e-11\\
1171	9.11847140617021e-12\\
1181	7.6446457965247e-12\\
1191	6.32736480707605e-12\\
1201	5.28823768950681e-12\\
1211	4.56231729973329e-12\\
1221	4.13117035391318e-12\\
1231	3.92895005853622e-12\\
1241	3.83620109762311e-12\\
1251	3.7099143787486e-12\\
1261	3.43422529465689e-12\\
1271	2.97662410215405e-12\\
1281	2.39931793294267e-12\\
1291	1.82720323830699e-12\\
1301	1.39395130986778e-12\\
1311	1.17613211422166e-12\\
1321	1.16133604453281e-12\\
1331	1.25504448589555e-12\\
1341	1.3284839027598e-12\\
1351	1.28658495802302e-12\\
1361	1.10752681441871e-12\\
1371	8.52554675545601e-13\\
1381	6.19946753173251e-13\\
1391	4.79209083853249e-13\\
1401	4.36710463835454e-13\\
1411	4.47460561118075e-13\\
1421	4.58949849971587e-13\\
1431	4.39385749885068e-13\\
1441	3.87351069071942e-13\\
1451	3.18975848764558e-13\\
1461	2.56619410155254e-13\\
1471	2.16617397429871e-13\\
1481	2.00624424833185e-13\\
1491	1.98220828400686e-13\\
1501	1.93115021722282e-13\\
1511	1.75658351909064e-13\\
1521	1.47950906271706e-13\\
1531	1.17898607902848e-13\\
1541	9.41098566528941e-14\\
1551	7.80605880094176e-14\\
1561	7.06074809453051e-14\\
1571	6.82846571016786e-14\\
1581	6.77902309516127e-14\\
1591	6.72860141847138e-14\\
1601	6.39669950783306e-14\\
1611	5.71992311925273e-14\\
1621	4.77023328645284e-14\\
1631	3.78162575174182e-14\\
1641	2.89239297788564e-14\\
1651	2.27950036414056e-14\\
1661	2.05578476950677e-14\\
1671	2.06533062091893e-14\\
1681	2.07756889196017e-14\\
1691	2.09347864431377e-14\\
1701	1.87441359267566e-14\\
1711	1.6629362690831e-14\\
1721	1.35991667810211e-14\\
1731	1.1538241937677e-14\\
1741	1.00867829921864e-14\\
1751	8.81400280389793e-15\\
1761	7.08106362445896e-15\\
1771	6.23907057682195e-15\\
1781	5.91842787554157e-15\\
1791	5.30896197768804e-15\\
1801	4.76068743504068e-15\\
1811	4.21730820080981e-15\\
1821	3.86729364903047e-15\\
1831	3.38755342421404e-15\\
1841	3.24069417171921e-15\\
1851	2.33750976887601e-15\\
1861	2.07561076859357e-15\\
1871	1.59831819798538e-15\\
1881	1.53957449698745e-15\\
1891	1.31683796403696e-15\\
1901	8.49336010261756e-16\\
1911	9.96195262756584e-16\\
1921	1.5420221511957e-15\\
1931	7.12267374599916e-16\\
1941	9.7416637488236e-16\\
1951	4.43025411692732e-16\\
1961	0\\
1971	6.41285402560749e-16\\
1981	1.61545177744311e-16\\
1991	1.63992831952558e-16\\
};
\addlegendentry{FISTA -- Wavelet Jacobi};

\addplot [color=red,dashdotted]
  table[row sep=crcr]{%
1	1\\
11	0.00823632486563336\\
21	0.00297528188835979\\
31	0.00141791650495947\\
41	0.000800458777835745\\
51	0.000531003447957077\\
61	0.000336218364953633\\
71	0.000248845892660056\\
81	0.000172165729820507\\
91	0.00012691596807684\\
101	9.74910934979578e-05\\
111	7.14947209894619e-05\\
121	5.94447366116888e-05\\
131	4.08434456703229e-05\\
141	3.05605384550308e-05\\
151	2.52420862160714e-05\\
161	1.90431842262082e-05\\
171	1.33388604561856e-05\\
181	1.03202988276558e-05\\
191	7.75143070015741e-06\\
201	6.54541690852161e-06\\
211	4.95666401096712e-06\\
221	3.82201074769979e-06\\
231	2.97663443973103e-06\\
241	2.33519876887396e-06\\
251	1.85524820823663e-06\\
261	1.56991932653606e-06\\
271	1.25798385850947e-06\\
281	1.01946628453135e-06\\
291	8.17258506541227e-07\\
301	6.31031539441823e-07\\
311	5.30775205186465e-07\\
321	4.44325742341459e-07\\
331	3.5896710767712e-07\\
341	3.07739002166768e-07\\
351	2.64316634569892e-07\\
361	2.22842997280567e-07\\
371	1.83022251858466e-07\\
381	1.43318548947836e-07\\
391	1.13831195705261e-07\\
401	1.00136815792348e-07\\
411	9.25958559373129e-08\\
421	8.44472358703347e-08\\
431	7.42011972092261e-08\\
441	6.11958730055434e-08\\
451	4.70928019569791e-08\\
461	3.66637036439463e-08\\
471	3.16000116465215e-08\\
481	2.94559916474653e-08\\
491	2.76653499673091e-08\\
501	2.4694293257807e-08\\
511	2.08001144109603e-08\\
521	1.71528393755897e-08\\
531	1.40565157745773e-08\\
541	1.17086158800277e-08\\
551	1.015298958597e-08\\
561	9.16693416890119e-09\\
571	8.23409024520759e-09\\
581	7.20338672225308e-09\\
591	6.2240162967477e-09\\
601	5.51518455484361e-09\\
611	4.96285026439214e-09\\
621	4.31411393562717e-09\\
631	3.59788798211453e-09\\
641	2.98114590098602e-09\\
651	2.53142705332282e-09\\
661	2.15705932123311e-09\\
671	1.85183917407915e-09\\
681	1.68725029916442e-09\\
691	1.64955477953378e-09\\
701	1.58178649669746e-09\\
711	1.38538852939651e-09\\
721	1.11200992562826e-09\\
731	8.51666304346026e-10\\
741	6.79320081396749e-10\\
751	6.08905925971428e-10\\
761	6.00735810426514e-10\\
771	5.86176387289476e-10\\
781	5.26796827338364e-10\\
791	4.41796084709602e-10\\
801	3.69865005379337e-10\\
811	3.20644407295358e-10\\
821	2.79965180051291e-10\\
831	2.41496610449104e-10\\
841	2.13633104827083e-10\\
851	1.98337630459504e-10\\
861	1.84144998096188e-10\\
871	1.61378188983607e-10\\
881	1.3269984703739e-10\\
891	1.08898698418871e-10\\
901	9.44492557283723e-11\\
911	8.5761400127059e-11\\
921	7.85688703299564e-11\\
931	7.18944061272631e-11\\
941	6.60228753063515e-11\\
951	5.99372481718446e-11\\
961	5.24695873558098e-11\\
971	4.39038550135628e-11\\
981	3.57472407292617e-11\\
991	2.96839141722461e-11\\
1001	2.6452883339341e-11\\
1011	2.51303961893914e-11\\
1021	2.41505145419328e-11\\
1031	2.23936201707577e-11\\
1041	1.96257638389877e-11\\
1051	1.63044268040694e-11\\
1061	1.31969535555967e-11\\
1071	1.10200637511742e-11\\
1081	1.00121760442649e-11\\
1091	9.78567501914209e-12\\
1101	9.60066907581173e-12\\
1111	8.84095881969336e-12\\
1121	7.37032984644382e-12\\
1131	5.62373275652283e-12\\
1141	4.2797772315127e-12\\
1151	3.72451218844658e-12\\
1161	3.77997848045967e-12\\
1171	3.9456822227038e-12\\
1181	3.83489649793011e-12\\
1191	3.38393089598583e-12\\
1201	2.76414813564453e-12\\
1211	2.19660810672406e-12\\
1221	1.81211345011314e-12\\
1231	1.60580067689999e-12\\
1241	1.48404946127336e-12\\
1251	1.36136324173918e-12\\
1261	1.21702752073306e-12\\
1271	1.07871058142501e-12\\
1281	9.69413030409944e-13\\
1291	8.86608888544943e-13\\
1301	8.15156966897793e-13\\
1311	7.39426545694626e-13\\
1321	6.51922907749791e-13\\
1331	5.53774421653289e-13\\
1341	4.55342007668631e-13\\
1351	3.73308876879228e-13\\
1361	3.21643791851548e-13\\
1371	3.00219474566761e-13\\
1381	2.93696476101782e-13\\
1391	2.83012465482783e-13\\
1401	2.5763029134326e-13\\
1411	2.21206749070335e-13\\
1421	1.84017091030228e-13\\
1431	1.56515248346363e-13\\
1441	1.39876095038699e-13\\
1451	1.29057463438247e-13\\
1461	1.1740662940699e-13\\
1471	1.02610559718136e-13\\
1481	8.65417098409939e-14\\
1491	7.32925576117522e-14\\
1501	6.55408367342335e-14\\
1511	6.11742216267206e-14\\
1521	5.72237077346098e-14\\
1531	5.20077566168351e-14\\
1541	4.62851410779533e-14\\
1551	4.13726990820013e-14\\
1561	3.73242790215606e-14\\
1571	3.30629130450023e-14\\
1581	2.7741712796273e-14\\
1591	2.27631841366984e-14\\
1601	1.89277099923751e-14\\
1611	1.62157091296373e-14\\
1621	1.51876943621735e-14\\
1631	1.53051817641693e-14\\
1641	1.5173008436924e-14\\
1651	1.39956867627571e-14\\
1661	1.22529569664852e-14\\
1671	1.0250775824139e-14\\
1681	8.04788703671658e-15\\
1691	6.71881080163838e-15\\
1701	5.13762618311074e-15\\
1711	5.57575628638697e-15\\
1721	5.64673825842614e-15\\
1731	5.03237705215611e-15\\
1741	5.0005575474489e-15\\
1751	3.87953192007171e-15\\
1761	3.13544504076458e-15\\
1771	2.36688161937498e-15\\
1781	2.39625346987394e-15\\
1791	2.27142310525334e-15\\
1801	2.02910533863687e-15\\
1811	2.18575520796469e-15\\
1821	2.35953865675024e-15\\
1831	1.22137944991532e-15\\
1841	1.25809426303903e-15\\
1851	9.49689832799888e-16\\
1861	4.5281602852572e-16\\
1871	5.94779972604054e-16\\
1881	9.08079711259687e-16\\
1891	1.04025303850503e-15\\
1901	1.08186316004523e-15\\
1911	7.24505645641152e-16\\
1921	6.75552561476209e-16\\
1931	3.45119243362846e-16\\
1941	4.45473065900979e-16\\
1951	0\\
1961	4.13653561193766e-16\\
1971	3.842817106948e-16\\
1981	1.44411598286581e-16\\
1991	3.98967635944283e-16\\
};
\addlegendentry{FISTA -- Wavelet SPAI};

\end{axis}
\end{tikzpicture}%

==> images/2015-11-30_10-54-18/deconvolution_CF_vs_iteration.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\textwidth,
height=0.85\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}\tiny},
xmin=0,
xmax=2000,
xlabel={\# iterations},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}\tiny},
ymode=log,
ymin=1e-16,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black,font=\tiny}
]
\addplot [color=orange,dashed]
  table[row sep=crcr]{%
1	1\\
11	0.0507655200158071\\
21	0.0219209690706774\\
31	0.0136261940685703\\
41	0.00972951911011631\\
51	0.00746635910674212\\
61	0.00600168459837784\\
71	0.004982572077534\\
81	0.00423462074041229\\
91	0.00366373250831419\\
101	0.00321563589556514\\
111	0.00285461037524518\\
121	0.00255823866180953\\
131	0.0023107982729605\\
141	0.00210132605317025\\
151	0.00192174114392175\\
161	0.0017661565927135\\
171	0.0016303020876334\\
181	0.00151101208041842\\
191	0.00140556125622197\\
201	0.00131160750193826\\
211	0.00122761036095582\\
221	0.00115229803063486\\
231	0.00108439675638763\\
241	0.00102292277811993\\
251	0.000967063245639256\\
261	0.000916036557063071\\
271	0.000869269846123785\\
281	0.000826167737727304\\
291	0.000786339520687806\\
301	0.00074947208372307\\
311	0.000715327801356504\\
321	0.000683576464414407\\
331	0.000653956985743948\\
341	0.000626258002215218\\
351	0.00060030666332276\\
361	0.000575987943785773\\
371	0.000553245932367519\\
381	0.000531911389238585\\
391	0.00051189011137154\\
401	0.000493050185001903\\
411	0.000475287462993858\\
421	0.000458510561514011\\
431	0.000442610568673633\\
441	0.000427533262902832\\
451	0.000413204323550887\\
461	0.000399583693661883\\
471	0.000386664326467489\\
481	0.000374376241205276\\
491	0.000362642278931422\\
501	0.000351463320246625\\
511	0.00034079111988574\\
521	0.000330585091468763\\
531	0.000320809845192133\\
541	0.000311443370167004\\
551	0.000302449422201996\\
561	0.000293846369129438\\
571	0.000285585584996635\\
581	0.000277666393992328\\
591	0.00027005293089967\\
601	0.00026272235957187\\
611	0.000255679719235472\\
621	0.000248906841597682\\
631	0.000242389688529595\\
641	0.00023610824172233\\
651	0.000230063081962572\\
661	0.000224227261361625\\
671	0.000218588713483277\\
681	0.000213141047518392\\
691	0.000207877487907142\\
701	0.000202792098871218\\
711	0.000197861890314794\\
721	0.000193084748976105\\
731	0.000188455730672289\\
741	0.00018396346806336\\
751	0.000179608824146595\\
761	0.000175396419797871\\
771	0.0001713170360872\\
781	0.00016734637389805\\
791	0.000163491684673423\\
801	0.000159738325131381\\
811	0.000156087392323587\\
821	0.000152536768837557\\
831	0.000149080235241667\\
841	0.00014572244644833\\
851	0.00014246479547373\\
861	0.000139290932475152\\
871	0.000136202917624074\\
881	0.000133191584309979\\
891	0.000130264401064425\\
901	0.000127415583831508\\
911	0.000124641823060897\\
921	0.00012194077714982\\
931	0.000119311687970589\\
941	0.000116746754976763\\
951	0.000114246669364798\\
961	0.000111805586029873\\
971	0.000109418953805182\\
981	0.000107084750959638\\
991	0.000104800531960529\\
1001	0.000102566314856253\\
1011	0.000100383028376925\\
1021	9.82534816528974e-05\\
1031	9.61721646650123e-05\\
1041	9.41346054500723e-05\\
1051	9.21412332437464e-05\\
1061	9.01954189015901e-05\\
1071	8.82936074988266e-05\\
1081	8.64286132504725e-05\\
1091	8.45992989318847e-05\\
1101	8.28076343508818e-05\\
1111	8.10503706742404e-05\\
1121	7.93277240872603e-05\\
1131	7.76452869600907e-05\\
1141	7.59994182725885e-05\\
1151	7.43892764240938e-05\\
1161	7.28120979479245e-05\\
1171	7.12689390994998e-05\\
1181	6.97535644924712e-05\\
1191	6.82661560062832e-05\\
1201	6.68049389268764e-05\\
1211	6.53739896803131e-05\\
1221	6.39694100519862e-05\\
1231	6.25901402811762e-05\\
1241	6.12323838365297e-05\\
1251	5.98987462427677e-05\\
1261	5.85891512258239e-05\\
1271	5.73022114279368e-05\\
1281	5.60381121977793e-05\\
1291	5.4794224374932e-05\\
1301	5.35727213229516e-05\\
1311	5.23736414060867e-05\\
1321	5.11941427419972e-05\\
1331	5.00324948054916e-05\\
1341	4.88891199047006e-05\\
1351	4.7762804718788e-05\\
1361	4.66554363455681e-05\\
1371	4.55631715476182e-05\\
1381	4.44865280171647e-05\\
1391	4.34281360345828e-05\\
1401	4.2386305762928e-05\\
1411	4.13597410096948e-05\\
1421	4.0348762522136e-05\\
1431	3.93547370346994e-05\\
1441	3.83736045346203e-05\\
1451	3.74042186019232e-05\\
1461	3.64466979451611e-05\\
1471	3.55017631282018e-05\\
1481	3.45703966179639e-05\\
1491	3.36505726224324e-05\\
1501	3.27432432635233e-05\\
1511	3.18472282231141e-05\\
1521	3.09639822801136e-05\\
1531	3.00916208862765e-05\\
1541	2.92305688287183e-05\\
1551	2.83804182119623e-05\\
1561	2.75417336247535e-05\\
1571	2.6712563642773e-05\\
1581	2.58941380632316e-05\\
1591	2.5085933901416e-05\\
1601	2.42880980874965e-05\\
1611	2.35018449272641e-05\\
1621	2.27256298063109e-05\\
1631	2.19580816913827e-05\\
1641	2.12015584231611e-05\\
1651	2.04577711264301e-05\\
1661	1.97256866008108e-05\\
1671	1.90041537738223e-05\\
1681	1.82935533256051e-05\\
1691	1.75926846543092e-05\\
1701	1.69028586749456e-05\\
1711	1.62220819034166e-05\\
1721	1.55493096677587e-05\\
1731	1.48835745409175e-05\\
1741	1.42254826153754e-05\\
1751	1.35753275164946e-05\\
1761	1.293266153422e-05\\
1771	1.2297570000512e-05\\
1781	1.16719128784251e-05\\
1791	1.10543484530511e-05\\
1801	1.04444585520848e-05\\
1811	9.84062569732312e-06\\
1821	9.24277207638432e-06\\
1831	8.65077078198761e-06\\
1841	8.06439652175428e-06\\
1851	7.48434534816202e-06\\
1861	6.91092319331703e-06\\
1871	6.34429386815826e-06\\
1881	5.78356517137323e-06\\
1891	5.22924483323254e-06\\
1901	4.67983720461279e-06\\
1911	4.13581260168623e-06\\
1921	3.59774813049858e-06\\
1931	3.06607725932902e-06\\
1941	2.54045716269854e-06\\
1951	2.02040516075608e-06\\
1961	1.50677225844247e-06\\
1971	9.9881754420814e-07\\
1981	4.97048176732071e-07\\
1991	0\\
};
\addlegendentry{ISTA -- Fourier};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
1	1\\
11	0.0445149779178891\\
21	0.01932993878553\\
31	0.0122748927180821\\
41	0.00825647032470917\\
51	0.005974940488447\\
61	0.00436683004268411\\
71	0.00339728845124634\\
81	0.00265617293587831\\
91	0.00215607634940032\\
101	0.00173340480152602\\
111	0.00137843038682585\\
121	0.0010949035486639\\
131	0.000891280549207833\\
141	0.000701473616814563\\
151	0.000554418000950647\\
161	0.000435982037754637\\
171	0.000345688118682034\\
181	0.000273683049932724\\
191	0.000212789638174379\\
201	0.000169456364099671\\
211	0.000135875885631153\\
221	0.00010837230194769\\
231	8.68073638051192e-05\\
241	7.15622536251568e-05\\
251	5.91858408568584e-05\\
261	4.9418590444639e-05\\
271	4.10992463958477e-05\\
281	3.48069651099324e-05\\
291	2.96828377305156e-05\\
301	2.57304709530838e-05\\
311	2.18222742742857e-05\\
321	1.86541041141817e-05\\
331	1.61187599693913e-05\\
341	1.40203111232921e-05\\
351	1.23457997439907e-05\\
361	1.08979675482496e-05\\
371	9.63403225628789e-06\\
381	8.3915226392165e-06\\
391	7.33443169915365e-06\\
401	6.4839548151144e-06\\
411	5.79284479704385e-06\\
421	5.19305540249908e-06\\
431	4.66052866957629e-06\\
441	4.18099231676721e-06\\
451	3.72206281239773e-06\\
461	3.32114181012852e-06\\
471	3.00425300357767e-06\\
481	2.74083743360492e-06\\
491	2.50663211143571e-06\\
501	2.28163257380218e-06\\
511	2.06886857510086e-06\\
521	1.88435437875039e-06\\
531	1.72778602551051e-06\\
541	1.58536473174641e-06\\
551	1.45878612179198e-06\\
561	1.34165603326158e-06\\
571	1.23167302553512e-06\\
581	1.13001552502006e-06\\
591	1.04366720207847e-06\\
601	9.75193538859124e-07\\
611	9.14777087023189e-07\\
621	8.5390166684939e-07\\
631	7.91615873612245e-07\\
641	7.31765785168402e-07\\
651	6.78770865158179e-07\\
661	6.31980089686902e-07\\
671	5.8919113571935e-07\\
681	5.51436534598915e-07\\
691	5.17457793097615e-07\\
701	4.85862435390359e-07\\
711	4.56612897292258e-07\\
721	4.29881095967285e-07\\
731	4.05186076503539e-07\\
741	3.82208581895677e-07\\
751	3.61140958854179e-07\\
761	3.42090106616631e-07\\
771	3.24691517116749e-07\\
781	3.08110288380466e-07\\
791	2.91800867618425e-07\\
801	2.75984176347305e-07\\
811	2.61392094421565e-07\\
821	2.48140675104187e-07\\
831	2.35990779583223e-07\\
841	2.24877038315549e-07\\
851	2.14618951744877e-07\\
861	2.0492252984761e-07\\
871	1.95791049790187e-07\\
881	1.87088275586955e-07\\
891	1.78715005111967e-07\\
901	1.71045172552888e-07\\
911	1.64189903103785e-07\\
921	1.57708283317438e-07\\
931	1.51286772494993e-07\\
941	1.4504681588408e-07\\
951	1.39171241003079e-07\\
961	1.33646354661193e-07\\
971	1.28364701828536e-07\\
981	1.23227985229298e-07\\
991	1.18277117888278e-07\\
1001	1.13535158094068e-07\\
1011	1.08968862443651e-07\\
1021	1.04529010905912e-07\\
1031	1.0027260979505e-07\\
1041	9.6196869450948e-08\\
1051	9.22344719380184e-08\\
1061	8.83730280059574e-08\\
1071	8.4627071698922e-08\\
1081	8.10089379455009e-08\\
1091	7.75511419599074e-08\\
1101	7.42290546810838e-08\\
1111	7.10063122415162e-08\\
1121	6.79769676827006e-08\\
1131	6.52382145431318e-08\\
1141	6.27941823941946e-08\\
1151	6.03792518672993e-08\\
1161	5.79787309247141e-08\\
1171	5.56999962940933e-08\\
1181	5.35723147803345e-08\\
1191	5.15407224584945e-08\\
1201	4.95861701482702e-08\\
1211	4.77266304169517e-08\\
1221	4.59308211946873e-08\\
1231	4.42438688388679e-08\\
1241	4.26695758939179e-08\\
1251	4.11428946771378e-08\\
1261	3.96485112171177e-08\\
1271	3.82030639944159e-08\\
1281	3.68072247802641e-08\\
1291	3.54558932310939e-08\\
1301	3.41542678302434e-08\\
1311	3.28974653504112e-08\\
1321	3.16720340387665e-08\\
1331	3.04748194340469e-08\\
1341	2.93225212841018e-08\\
1351	2.82082726320274e-08\\
1361	2.71276058396685e-08\\
1371	2.61961961357128e-08\\
1381	2.53701523542481e-08\\
1391	2.46195113537398e-08\\
1401	2.38718504439818e-08\\
1411	2.31203333017157e-08\\
1421	2.23677824627849e-08\\
1431	2.16240078342897e-08\\
1441	2.09064377915524e-08\\
1451	2.02195327347068e-08\\
1461	1.95524345595746e-08\\
1471	1.88965939201638e-08\\
1481	1.82533183150545e-08\\
1491	1.76259758124323e-08\\
1501	1.70146332847899e-08\\
1511	1.645243567856e-08\\
1521	1.59055525067785e-08\\
1531	1.53647833914679e-08\\
1541	1.48344714134545e-08\\
1551	1.43184225533952e-08\\
1561	1.38112375886217e-08\\
1571	1.33097087353448e-08\\
1581	1.28180821531433e-08\\
1591	1.23637042073499e-08\\
1601	1.19213721810745e-08\\
1611	1.14824230645839e-08\\
1621	1.10474858833548e-08\\
1631	1.06218265781085e-08\\
1641	1.02053974315198e-08\\
1651	9.79528988008535e-09\\
1661	9.39102850522414e-09\\
1671	8.99488355982437e-09\\
1681	8.60792449198915e-09\\
1691	8.24505426562535e-09\\
1701	7.90712223937504e-09\\
1711	7.57101621722705e-09\\
1721	7.22999857621292e-09\\
1731	6.89347535646958e-09\\
1741	6.56861819416579e-09\\
1751	6.25345225491037e-09\\
1761	5.94502042927979e-09\\
1771	5.63905742689828e-09\\
1781	5.33777610826332e-09\\
1791	5.04384167364504e-09\\
1801	4.75623436627141e-09\\
1811	4.47226308009253e-09\\
1821	4.19149280272e-09\\
1831	3.91557892079221e-09\\
1841	3.64519488710139e-09\\
1851	3.37892485208286e-09\\
1861	3.11513460701226e-09\\
1871	2.85369374565484e-09\\
1881	2.5955532513955e-09\\
1891	2.34126189784558e-09\\
1901	2.09039975792022e-09\\
1911	1.84233083619642e-09\\
1921	1.59700558756575e-09\\
1931	1.35481447524877e-09\\
1941	1.11592214595116e-09\\
1951	8.80027332269785e-10\\
1961	6.46715346764817e-10\\
1971	4.17979350399765e-10\\
1981	2.06800551512826e-10\\
1991	0\\
};
\addlegendentry{FISTA -- Fourier};

\addplot [color=black!50!green,dotted,thick]
  table[row sep=crcr]{%
1	1\\
11	0.0795558942986128\\
21	0.0227667561592596\\
31	0.00793950625287227\\
41	0.00437734043297102\\
51	0.00204174132453147\\
61	0.00121112945095478\\
71	0.000665010619037956\\
81	0.000430115620230617\\
91	0.000242484713734474\\
101	0.000183233501432082\\
111	0.000105919760487569\\
121	8.51832636498393e-05\\
131	5.14298727520174e-05\\
141	4.14115500632808e-05\\
151	2.95331776808977e-05\\
161	2.26564132295101e-05\\
171	1.76911057281116e-05\\
181	1.29385206378761e-05\\
191	1.05845185905234e-05\\
201	7.85428075962507e-06\\
211	6.48360671302812e-06\\
221	5.17605618076389e-06\\
231	4.21219202121608e-06\\
241	3.42579958428492e-06\\
251	2.76725188923389e-06\\
261	2.33449321032373e-06\\
271	1.91801576132056e-06\\
281	1.61175661151884e-06\\
291	1.34165746930281e-06\\
301	1.12461272647349e-06\\
311	9.96845064675931e-07\\
321	8.30813933473905e-07\\
331	6.56264303634453e-07\\
341	5.5174535626391e-07\\
351	4.96383824145303e-07\\
361	4.46809751226616e-07\\
371	3.85962088640922e-07\\
381	3.22941005639113e-07\\
391	2.662490450077e-07\\
401	2.29819057195288e-07\\
411	2.06184442620462e-07\\
421	1.78241694659717e-07\\
431	1.51703967147463e-07\\
441	1.34680619132692e-07\\
451	1.22683881836599e-07\\
461	1.07528267600908e-07\\
471	8.94923698051206e-08\\
481	7.4905094542548e-08\\
491	6.4681858529063e-08\\
501	5.73762686894398e-08\\
511	5.07124848260137e-08\\
521	4.49958973528049e-08\\
531	4.02253062055403e-08\\
541	3.58458805987136e-08\\
551	3.17460708915056e-08\\
561	2.79600029573446e-08\\
571	2.44133536325393e-08\\
581	2.12651663488547e-08\\
591	1.85647446221709e-08\\
601	1.59055649779097e-08\\
611	1.34073258765015e-08\\
621	1.16332358436638e-08\\
631	1.06921093870993e-08\\
641	1.01160962368587e-08\\
651	9.37504614153426e-09\\
661	8.27867195856231e-09\\
671	6.96803188706187e-09\\
681	5.72710486120307e-09\\
691	4.77121386478841e-09\\
701	4.20324391216372e-09\\
711	3.94239607340538e-09\\
721	3.76726208863655e-09\\
731	3.48806950369084e-09\\
741	3.09193389400153e-09\\
751	2.67359429909453e-09\\
761	2.28523318797168e-09\\
771	1.92435003769906e-09\\
781	1.61286090171051e-09\\
791	1.41025651788716e-09\\
801	1.32673086764869e-09\\
811	1.27794704894371e-09\\
821	1.16623031918512e-09\\
831	9.86779473016118e-10\\
841	8.18636769568223e-10\\
851	7.2070149758878e-10\\
861	6.76191114666184e-10\\
871	6.34363613094906e-10\\
881	5.68487461498834e-10\\
891	4.85069767443461e-10\\
901	4.03365610335848e-10\\
911	3.39774652854418e-10\\
921	3.00915460029381e-10\\
931	2.81632248797127e-10\\
941	2.69608021042553e-10\\
951	2.53299172855998e-10\\
961	2.2738830298712e-10\\
971	1.9422372587744e-10\\
981	1.61371346378356e-10\\
991	1.36336356145503e-10\\
1001	1.20960842653682e-10\\
1011	1.1112143894081e-10\\
1021	1.01402148638869e-10\\
1031	8.98848043413136e-11\\
1041	7.84616299305066e-11\\
1051	6.94475317858982e-11\\
1061	6.32446710040055e-11\\
1071	5.8653104883848e-11\\
1081	5.43558895638379e-11\\
1091	4.96200171493738e-11\\
1101	4.40547543380961e-11\\
1111	3.76404793642919e-11\\
1121	3.09396585306053e-11\\
1131	2.50694195020595e-11\\
1141	2.12792578402579e-11\\
1151	1.98855046132591e-11\\
1161	1.9922827302688e-11\\
1171	1.98109321777683e-11\\
1181	1.84914352983369e-11\\
1191	1.59794602558106e-11\\
1201	1.3068557939369e-11\\
1211	1.0612214371379e-11\\
1221	8.98521257129146e-12\\
1231	8.1225599991431e-12\\
1241	7.6776297751305e-12\\
1251	7.29800817900456e-12\\
1261	6.76809893248123e-12\\
1271	6.0699822817435e-12\\
1281	5.29965169771339e-12\\
1291	4.56681400430175e-12\\
1301	3.97633744874429e-12\\
1311	3.52513409517296e-12\\
1321	3.19766700642486e-12\\
1331	2.92777654866543e-12\\
1341	2.65117530114549e-12\\
1351	2.36346234739168e-12\\
1361	2.03395284436863e-12\\
1371	1.73447169407828e-12\\
1381	1.505891496475e-12\\
1391	1.34052888357213e-12\\
1401	1.2522674095481e-12\\
1411	1.16821233635221e-12\\
1421	1.08632124970953e-12\\
1431	9.62293211418464e-13\\
1441	8.46896804884568e-13\\
1451	7.63036247333912e-13\\
1461	6.98165279649033e-13\\
1471	6.38862322308921e-13\\
1481	5.77176548314716e-13\\
1491	5.14202108170849e-13\\
1501	4.13321431662392e-13\\
1511	3.31722118487559e-13\\
1521	2.77914228125251e-13\\
1531	2.47958818759519e-13\\
1541	2.35971792122096e-13\\
1551	2.39254243635386e-13\\
1561	2.28264109679777e-13\\
1571	2.21699206653196e-13\\
1581	2.05554408098939e-13\\
1591	1.91087306984807e-13\\
1601	1.59040854432832e-13\\
1611	1.37595504546001e-13\\
1621	1.17584707542757e-13\\
1631	1.00248500661453e-13\\
1641	8.21099167435671e-14\\
1651	7.94353266216268e-14\\
1661	6.57462880884233e-14\\
1671	6.41658484709131e-14\\
1681	5.97892464531926e-14\\
1691	5.48534119554301e-14\\
1701	5.24219663900298e-14\\
1711	5.02336653811695e-14\\
1721	4.13832035231126e-14\\
1731	3.73956327958561e-14\\
1741	4.17479203579226e-14\\
1751	3.29217729555196e-14\\
1761	2.26610726695305e-14\\
1771	3.04173840231574e-14\\
1781	1.30082337748914e-14\\
1791	2.33175629721886e-14\\
1801	1.17925109921913e-14\\
1811	1.30811771418534e-14\\
1821	1.33000072427395e-14\\
1831	1.25462591174654e-14\\
1841	7.58611016404884e-15\\
1851	1.89895898657761e-14\\
1861	5.4464380664966e-15\\
1871	1.7749552627422e-15\\
1881	1.32270638757775e-14\\
1891	6.63784639354273e-15\\
1901	1.13548507904193e-14\\
1911	8.24260046670691e-15\\
1921	0\\
1931	1.31541205088155e-14\\
1941	9.23949314852102e-16\\
1951	1.09171905886472e-14\\
1961	1.11360206895332e-14\\
1971	7.92651254320488e-15\\
1981	1.68256033125699e-14\\
1991	3.98757072725644e-15\\
};
\addlegendentry{FISTA -- Wavelet Jacobi};

\addplot [color=red,dashdotted]
  table[row sep=crcr]{%
1	1\\
11	0.011457402906086\\
21	0.00479637439118694\\
31	0.00266183377246633\\
41	0.00118099956793886\\
51	0.000687151004252503\\
61	0.000393406520907938\\
71	0.000218723971791414\\
81	0.000133065173504948\\
91	8.92578774442395e-05\\
101	5.9360222823583e-05\\
111	4.32135179307313e-05\\
121	3.2843404914652e-05\\
131	2.52771184615835e-05\\
141	1.97266940478681e-05\\
151	1.55061138188245e-05\\
161	1.22920509277986e-05\\
171	9.80883671548711e-06\\
181	8.36339123480066e-06\\
191	6.78256902950098e-06\\
201	5.50038183656524e-06\\
211	4.55328138965809e-06\\
221	3.70737381779395e-06\\
231	3.22772853370357e-06\\
241	2.84246914977823e-06\\
251	2.36079180273317e-06\\
261	1.9148765504476e-06\\
271	1.59293928045345e-06\\
281	1.36969058298351e-06\\
291	1.18362502239169e-06\\
301	1.0382501991086e-06\\
311	9.07505004705851e-07\\
321	7.7042396561789e-07\\
331	6.55851777504317e-07\\
341	5.66068175665647e-07\\
351	4.87494733789974e-07\\
361	4.22524951962802e-07\\
371	3.63768051123527e-07\\
381	3.1083673712797e-07\\
391	2.74385142396115e-07\\
401	2.47980722752982e-07\\
411	2.20993363597884e-07\\
421	1.89482084834056e-07\\
431	1.58559285874058e-07\\
441	1.35806946609672e-07\\
451	1.20291821191183e-07\\
461	1.07499708424843e-07\\
471	9.46931664149966e-08\\
481	8.18581018223416e-08\\
491	7.11484718032149e-08\\
501	6.2411333203945e-08\\
511	5.39831371904652e-08\\
521	4.68099475370195e-08\\
531	4.18772917896169e-08\\
541	3.8264810152179e-08\\
551	3.47498498331131e-08\\
561	3.08336094518306e-08\\
571	2.67489960605763e-08\\
581	2.2933470336699e-08\\
591	1.96388048456422e-08\\
601	1.70530532283875e-08\\
611	1.50668925619645e-08\\
621	1.34112201769768e-08\\
631	1.19864513087736e-08\\
641	1.08393463027457e-08\\
651	9.87867506003501e-09\\
661	8.89257522468334e-09\\
671	7.80098126369296e-09\\
681	6.73295523162464e-09\\
691	5.85922175965772e-09\\
701	5.16159220041011e-09\\
711	4.52052161492425e-09\\
721	3.92207113363506e-09\\
731	3.43479743098776e-09\\
741	3.07804219448043e-09\\
751	2.79899894892135e-09\\
761	2.52974042386437e-09\\
771	2.25155265811301e-09\\
781	2.01113093157494e-09\\
791	1.83531779543079e-09\\
801	1.68669536915778e-09\\
811	1.51003888611926e-09\\
821	1.29959420881246e-09\\
831	1.09796301107666e-09\\
841	9.41140631892159e-10\\
851	8.28436954064121e-10\\
861	7.4021985392166e-10\\
871	6.61722044081141e-10\\
881	5.89214610994554e-10\\
891	5.23924413465289e-10\\
901	4.65647720669421e-10\\
911	4.14041601524405e-10\\
921	3.72673789051722e-10\\
931	3.45518602600295e-10\\
941	3.28879904508338e-10\\
951	3.10650749243141e-10\\
961	2.81006929626616e-10\\
971	2.40344746971467e-10\\
981	1.9669964258223e-10\\
991	1.57944953287594e-10\\
1001	1.28103262630956e-10\\
1011	1.08317739059346e-10\\
1021	9.80691960011843e-11\\
1031	9.50703239841866e-11\\
1041	9.57685378927469e-11\\
1051	9.61849229458217e-11\\
1061	9.30222930699943e-11\\
1071	8.46476651090862e-11\\
1081	7.18016330678627e-11\\
1091	5.73051357768455e-11\\
1101	4.45532736223699e-11\\
1111	3.56706680539384e-11\\
1121	3.08226573699981e-11\\
1131	2.88450411193798e-11\\
1141	2.81841255857927e-11\\
1151	2.7569918121517e-11\\
1161	2.6349964623533e-11\\
1171	2.43960063382661e-11\\
1181	2.18390495527799e-11\\
1191	1.89796452534135e-11\\
1201	1.6188977920181e-11\\
1211	1.38184643806497e-11\\
1221	1.20117058099121e-11\\
1231	1.0632030652737e-11\\
1241	9.49562162438024e-12\\
1251	8.4979022510739e-12\\
1261	7.62756631093887e-12\\
1271	6.89314817790973e-12\\
1281	6.26461949925376e-12\\
1291	5.7166446121795e-12\\
1301	5.2324465422857e-12\\
1311	4.77956549127425e-12\\
1321	4.29320343482723e-12\\
1331	3.77659419554664e-12\\
1341	3.23669170774951e-12\\
1351	2.79232071621696e-12\\
1361	2.44180352350886e-12\\
1371	2.17718930262635e-12\\
1381	1.96990856817598e-12\\
1391	1.80354906259129e-12\\
1401	1.63787036176492e-12\\
1411	1.50214707030428e-12\\
1421	1.37661153576266e-12\\
1431	1.28105572504243e-12\\
1441	1.1569061144731e-12\\
1451	1.03185686904456e-12\\
1461	8.91440887642696e-13\\
1471	7.56957633420408e-13\\
1481	6.55031435318829e-13\\
1491	5.69760639340242e-13\\
1501	5.08925871293928e-13\\
1511	4.65378681217609e-13\\
1521	4.3415892015787e-13\\
1531	3.94720873087078e-13\\
1541	3.70868392090501e-13\\
1551	3.46821395448693e-13\\
1561	3.02787916259294e-13\\
1571	2.70814407074281e-13\\
1581	2.38135778675301e-13\\
1591	2.16058252941467e-13\\
1601	1.90819847972612e-13\\
1611	1.70906308791984e-13\\
1621	1.56633723323085e-13\\
1631	1.3747393226773e-13\\
1641	1.28307382486172e-13\\
1651	1.14910117420816e-13\\
1661	1.08904446874277e-13\\
1671	9.78899984630143e-14\\
1681	7.41104608333998e-14\\
1691	7.26515934941597e-14\\
1701	6.78859601859752e-14\\
1711	8.12832252513306e-14\\
1721	5.81601779243741e-14\\
1731	6.02998500219264e-14\\
1741	5.6847197319058e-14\\
1751	4.10671155996103e-14\\
1761	3.95109904377542e-14\\
1771	2.96879503535371e-14\\
1781	2.92502901517651e-14\\
1791	2.44117134766186e-14\\
1801	2.74753348890229e-14\\
1811	1.82358417405019e-14\\
1821	2.56274362593187e-14\\
1831	2.96393214422291e-14\\
1841	1.877075976489e-14\\
1851	1.69714900464938e-14\\
1861	2.04727716606702e-14\\
1871	1.00904990964111e-14\\
1881	2.05214005719782e-14\\
1891	2.16398655320623e-14\\
1901	1.94515645232021e-16\\
1911	1.39808120010515e-14\\
1921	1.23760579278873e-14\\
1931	1.55612516185616e-14\\
1941	4.01188518291042e-15\\
1951	0\\
1961	1.17681965365372e-14\\
1971	1.20356555487313e-14\\
1981	1.16709387139212e-14\\
1991	3.7687406263704e-15\\
};
\addlegendentry{FISTA -- Wavelet SPAI};

\end{axis}
\end{tikzpicture}%

==> images/deconvolution_pSNR_vs_nnz_10_book_gs_motion.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=0.7\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}\tiny},
xmode=log,
xmin=0.1,
xmax=10000,
xlabel=\# of ops per pixel - Motion blur,
xlabel style={font=\tiny},
xminorticks=true,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}\tiny},
ymin=10,
ymax=27.5,
ylabel=pSNR,
ylabel style={font=\tiny},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left, at={(1.,0.3)}, fill=white, font=\tiny}
]

\addplot [color=blue,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1562.4970703125	24.1448240521283\\
456.66845703125	24.143332771936\\
138.4453125	24.104580891653\\
79.43798828125	23.9824623874007\\
18.41455078125	22.7896973992266\\
7.94921875	21.6663514096869\\
1.1162109375	13.9542006177716\\
%0.7392578125	18.9255525003589\\
%0.453125	16.247529955268\\
%0.19091796875	17.523661551549\\
%0.1171875	16.6500250920834\\
};
\addlegendentry{Wavelet method};

\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.1	24.1450599395633\\
10000	24.1450599395633\\
};
\addlegendentry{pSNR using exact operator};

\addplot [color=gray,dashed,line width=2.0pt]
  table[row sep=crcr]{%
89	0\\
89	30\\
};
\addlegendentry{\# for Fourier};

\end{axis}
\end{tikzpicture}%

==> images/deconvolution_pSNR_vs_nnz_10_confocal_anisotropic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=0.7\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}\tiny},
xmode=log,
xmin=0.1,
xmax=1000,
xlabel=\# of ops per pixel - Skewed Gaussian blur,
xlabel style={font=\tiny},
xminorticks=true,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}\tiny},
ymin=25,
ymax=30,
ylabel=pSNR,
ylabel style={font=\tiny},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left, at={(1.2,0.3)}, fill=white, font=\tiny}
]
\addplot [color=blue,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
219.90087890625	29.1338958020102\\
71.54345703125	29.1288332943757\\
31.2001953125	29.1503601871284\\
20.94482421875	29.1271191526567\\
6.0673828125	28.9819568393334\\
3.544921875	28.889875732826\\
0.82666015625	27.8808798613276\\
0.59423828125	26.1083460720416\\
%0.3623046875	27.4180179674484\\
%0.154296875	26.6512614528512\\
%0.09423828125	26.1232439959223\\
};
\addlegendentry{Wavelet method};

\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.01	29.1334684462794\\
1000	29.1334684462794\\
};
\addlegendentry{pSNR using exact operator};

\addplot [color=gray,dashed,line width=2.0pt]
  table[row sep=crcr]{%
89	0\\
89	30\\
};
\addlegendentry{\# for Fourier};

\end{axis}
\end{tikzpicture}%
